K-VARK: Kernelized Variance-Aware Residual Kalman Filter for Sensorless Force Estimation in Collaborative Robots

Reliable estimation of contact forces is crucial for ensuring safe and precise interaction of robots with unstructured environments. However, accurate sensorless force estimation remains challenging due to inherent modeling errors and complex residual dynamics and friction. To address this challenge, in this paper, we propose K-VARK (Kernelized Variance-Aware Residual Kalman filter), a novel approach that integrates a kernelized, probabilistic model of joint residual torques into an adaptive Kalman filter framework. Through Kernelized Movement Primitives trained on optimized excitation trajectories, K-VARK captures both the predictive mean and input-dependent heteroscedastic variance of residual torques, reflecting data variability and distance-to-training effects. These statistics inform a variance-aware virtual measurement update by augmenting the measurement noise covariance, while the process noise covariance adapts online via variational Bayesian optimization to handle dynamic disturbances. Experimental validation on a 6-DoF collaborative manipulator demonstrates that K-VARK achieves over 20% reduction in RMSE compared to state-of-the-art sensorless force estimation methods, yielding robust and accurate external force/torque estimation suitable for advanced tasks such as polishing and assembly.

==> visuals/ARD_heatmap.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARD_heatmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78409091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.21142393,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_1$\end{tabular}}}}%
    \put(0.33338513,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_2$\end{tabular}}}}%
    \put(0.45534632,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_3$\end{tabular}}}}%
    \put(0.57730769,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_4$\end{tabular}}}}%
    \put(0.69926892,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_5$\end{tabular}}}}%
    \put(0.81521685,0.05469456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_6$\end{tabular}}}}%
    \put(0.52534726,0.00356924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output Torque Index\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ARD_heatmap.pdf}}%
    \put(0.13752099,0.74923502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_1}$\end{tabular}}}}%
    \put(0.13752099,0.71092482){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_2}$\end{tabular}}}}%
    \put(0.13752099,0.67261462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_3}$\end{tabular}}}}%
    \put(0.13752099,0.63430459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_4}$\end{tabular}}}}%
    \put(0.13752099,0.5959944){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_5}$\end{tabular}}}}%
    \put(0.13752099,0.5576842){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{q_6}$\end{tabular}}}}%
    \put(0.13752098,0.51937417){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_1$\end{tabular}}}}%
    \put(0.13752098,0.48106398){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_2$\end{tabular}}}}%
    \put(0.13752098,0.44275378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_3$\end{tabular}}}}%
    \put(0.13752098,0.40444374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_4$\end{tabular}}}}%
    \put(0.13752098,0.36613355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_5$\end{tabular}}}}%
    \put(0.13752098,0.32782336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\bm{q}}_6$\end{tabular}}}}%
    \put(0.137521,0.28951331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_1$\end{tabular}}}}%
    \put(0.137521,0.25120312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_2$\end{tabular}}}}%
    \put(0.137521,0.21289293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_3$\end{tabular}}}}%
    \put(0.137521,0.17458291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_4$\end{tabular}}}}%
    \put(0.137521,0.13627269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_5$\end{tabular}}}}%
    \put(0.137521,0.0979625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Ddot{\bm{q}}_6$\end{tabular}}}}%
    \put(0.06112606,0.43238789){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input Features\end{tabular}}}}}%
    \put(0.99678316,0.12093778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.99678316,0.20359403){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.99678316,0.28625014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.96070362,0.36890642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.99678316,0.45156268){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.99678316,0.53421878){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0.99678316,0.61687506){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0.99678316,0.69953116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ARD_heatmap.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/Cartesian_6joint_error_measurements_internal.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cartesian_6joint_error_measurements_internal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.50509764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58414901)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02660725,0.42268875){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (N)\end{tabular}}}}}%
    \put(0.02773902,0.18556376){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Moment (Nm)\end{tabular}}}}}%
    \put(0.54713324,0.00713468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.22415497,0.49754648){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cartesian_6joint_error_measurements_internal.pdf}}%
    \put(0.54867988,0.49488645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fy\end{tabular}}}}%
    \put(0.87900576,0.49488688){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fz\end{tabular}}}}%
    \put(0.10983605,0.04681428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22223186,0.04605977){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.32999109,0.04525951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.22616651,0.25692851){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mx\end{tabular}}}}%
    \put(0.75133471,0.04472598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.8767255,0.04201816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.98138463,0.03992985){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.87900575,0.25692942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mz\end{tabular}}}}%
    \put(0.43125226,0.04686007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.54792732,0.04579301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.65114054,0.04472598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.54867987,0.2569295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}My\end{tabular}}}}%
    \put(0.10106232,0.3226529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.10106232,0.43234854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10106232,0.47210604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.42043124,0.33493925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0.42043123,0.42720932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.42043123,0.47119049){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.7489819,0.49595952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.7489819,0.39346618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.7489819,0.33618326){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.10096945,0.11038563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.10096945,0.15203296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10096946,0.26882898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.4204402,0.10605095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.4204402,0.20161293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.4204402,0.26733298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.75014092,0.11284055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.74900915,0.17486802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.74900915,0.23780751){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cartesian_6joint_error_measurements_internal.pdf}}%
    \put(0.13312652,0.54929508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR-GP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cartesian_6joint_error_measurements_internal.pdf}}%
    \put(0.35970786,0.54929508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cartesian_6joint_error_measurements_internal.pdf}}%
    \put(0.60064789,0.54711304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Cartesian_6joint_error_measurements_internal.pdf}}%
    \put(0.84538556,0.54711304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Cartesian_6joint_error_measurements_internal.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/Cartesian_6joint_error_measurements_revised.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cartesian_6joint_error_measurements_revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.47205215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58418066)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02647787,0.422745){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force (N)\end{tabular}}}}}%
    \put(0.02760979,0.18558843){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Moment (Nm)\end{tabular}}}}}%
    \put(0.54707311,0.00713562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.22405187,0.49761268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.54861994,0.4949523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fy\end{tabular}}}}%
    \put(0.87898975,0.49495272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fz\end{tabular}}}}%
    \put(0.10971774,0.0468205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.2221285,0.04606589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.32990207,0.04526551){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.22606368,0.25696267){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mx\end{tabular}}}}%
    \put(0.75130173,0.04473191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.87670919,0.04202373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.98138224,0.03993515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.87898975,0.25696357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mz\end{tabular}}}}%
    \put(0.43117671,0.04686629){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.54786729,0.04579909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.65109423,0.04473191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.54861994,0.25696366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}My\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.10094285,0.31665894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.10094285,0.43240607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10094285,0.49027955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.42035425,0.33498382){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.42035425,0.41519237){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.42035425,0.49540077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.74894861,0.31491862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-40\end{tabular}}}}%
    \put(0.74894861,0.42973991){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.74894861,0.48715041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.10084997,0.08021582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.10084997,0.15205317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10084997,0.26886475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.42036321,0.08795435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.42036321,0.19560284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.42036321,0.26736855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.75010778,0.10078175){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.74897586,0.15074368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.74897586,0.23783913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.13395221,0.54879416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR-GP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.36056368,0.54879416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.60153575,0.54661182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Cartesian_6joint_error_measurements_revised.pdf}}%
    \put(0.84630597,0.54661182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Cartesian_6joint_error_measurements_revised.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/GMR_components.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMR_components.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.09678686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6317312)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMR_components.pdf}}%
    \put(0.09419136,0.46198806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.09419136,0.52540024){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.58833418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.31484165,0.5956212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0.57213516,0.46093332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.57213516,0.53106524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57213516,0.60724312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.80227753,0.59561495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.09419136,0.2792397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.09419136,0.34969622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.42167218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.02521529,0.33162433){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Residual Torques (Nm)\end{tabular}}}}}%
    \put(0.31484165,0.41593398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.57213516,0.28908832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57118654,0.35476666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57213516,0.42135543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.80227753,0.41592773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0.14696067,0.05852468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.8\end{tabular}}}}%
    \put(0.47230829,0.05852468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.22978626,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.31208131,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39247909,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.61425859,0.0579485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.8\end{tabular}}}}%
    \put(0.70348462,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.78992846,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.87637223,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.96224714,0.05794851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.52783093,0.00782059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity(rad/s)\end{tabular}}}}%
    \put(0.09419136,0.11708736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.09419136,0.17226344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.22901378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.31484165,0.23624673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.57213516,0.11242134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57213516,0.18015069){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57121529,0.24174318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.79985867,0.2362405){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.86444405,0.15920833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMR_components.pdf}}%
    \put(0.86637781,0.12022845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMM's\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> visuals/GMR_components_DATA_ONLY.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMR_components_DATA_ONLY.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.09678686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6317312)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMR_components_DATA_ONLY.pdf}}%
    \put(0.09419136,0.46198806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.09419136,0.52540024){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.58833418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.31484165,0.5956212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0.57213516,0.46093332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.57213516,0.53106524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57213516,0.60724312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.80227753,0.59561495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.09419136,0.2792397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.09419136,0.34969622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.42167218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.02521529,0.33162433){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Residual Torques (Nm)\end{tabular}}}}}%
    \put(0.31484165,0.41593398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.57213516,0.28908832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57118654,0.35476666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57213516,0.42135543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.80227753,0.41592773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0.14696067,0.05852468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.8\end{tabular}}}}%
    \put(0.47230829,0.05852468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.22978626,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.31208131,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39247909,0.0560235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.61425859,0.0579485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.8\end{tabular}}}}%
    \put(0.70348462,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.78992846,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.87637223,0.05544731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.96224714,0.05794851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.52783093,0.00782059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity(rad/s)\end{tabular}}}}%
    \put(0.09419136,0.11708736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.09419136,0.17226344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09419136,0.22901378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.31484165,0.23624673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.57213516,0.11242134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57213516,0.18015069){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57121529,0.24174318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.79985867,0.2362405){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.86444408,0.12897815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMR_components_DATA_ONLY.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/GMR_fullfeature.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMR_fullfeature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7291226)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMR_fullfeature.pdf}}%
    \put(0.08677946,0.48427644){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.08677946,0.5669729){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08677946,0.64371698){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.30238533,0.63911475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMR_fullfeature.pdf}}%
    \put(0.56632839,0.49022881){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-15\end{tabular}}}}%
    \put(0.56629289,0.56102052){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.56629289,0.63181222){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.7980471,0.63911478){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.08677946,0.29366147){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.08677946,0.36445326){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08677946,0.42929258){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.02479771,0.36747741){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Residual Torque (Nm)\end{tabular}}}}}%
    \put(0.30238533,0.44254748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.56629289,0.317471){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.56629289,0.37040564){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.56629289,0.42929258){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.7980471,0.44254752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0.13593492,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.24328577,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.35658899,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.46989204,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.54127538,0.01768829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data Points\end{tabular}}}}%
    \put(0.08677946,0.12090365){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.08677946,0.1738382){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08677946,0.23272523){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.30238533,0.2459802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.61550975,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.71709386,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.82463054,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.93216704,0.05833062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.56629289,0.12090365){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.56629289,0.1738382){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.56629289,0.23272523){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.7980471,0.24598025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.25670507,0.68733296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\% CI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GMR_fullfeature.pdf}}%
    \put(0.44214437,0.6881434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GMR_fullfeature.pdf}}%
    \put(0.67414252,0.68737543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GMR_fullfeature.pdf}}%
    \put(0.81375317,0.68739665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Test\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GMR_fullfeature.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/GMR_training.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMR_training.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.28133939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72523603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMR_training.pdf}}%
    \put(0.08879442,0.47792184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.08879441,0.56253853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08879441,0.64106464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.30940678,0.63635555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMR_training.pdf}}%
    \put(0.26286886,0.68872819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\% CI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GMR_training.pdf}}%
    \put(0.45261407,0.68955746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GMR_training.pdf}}%
    \put(0.68999923,0.68877165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GMR_training.pdf}}%
    \put(0.83285165,0.68879336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Test\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GMR_training.pdf}}%
    \put(0.57947847,0.48401244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-15\end{tabular}}}}%
    \put(0.57944226,0.55644794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57944226,0.62888344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.81657785,0.63635555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.08879442,0.28288086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.08879441,0.35531637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08879441,0.42166125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.02537351,0.35841076){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Residual Torque (Nm)\end{tabular}}}}}%
    \put(0.30940678,0.43522394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.57944226,0.30724324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.57944226,0.36140696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57944226,0.42166125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.81657785,0.43522394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0.13909143,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.24893488,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.36486893,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.48080299,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.55384388,0.00049961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data Points\end{tabular}}}}%
    \put(0.08879441,0.10611162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.08879441,0.16027534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08879441,0.22052967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.30940678,0.23409237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.62980189,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.73374487,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.84377848,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.95381194,0.04208555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.57944226,0.10611162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.57944226,0.16027534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57944226,0.22052967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.81657785,0.23409237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GMR_training.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/Rmse_comparison_bar_internal_revised.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rmse_comparison_bar_internal_revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.97234098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39575679)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rmse_comparison_bar_internal_revised.pdf}}%
    \put(0.43015046,0.05830793){\makebox(0,0){\lineheight{1.25}\smash{\begin{tabular}{c}GMR-GP\end{tabular}}}}%
    \put(0.18463809,0.05830792){\makebox(0,0){\lineheight{1.25}\smash{\begin{tabular}{c}GPADKF\end{tabular}}}}%
    \put(0.66876453,0.05830793){\makebox(0,0){\lineheight{1.25}\smash{\begin{tabular}{c}K-VARK\end{tabular}}}}%
    \put(0.91493238,0.05830793){\makebox(0,0){\lineheight{1.25}\smash{\begin{tabular}{c}NNADKF\end{tabular}}}}%
    \put(0.02448149,0.22554412){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}{c}RMSE\end{tabular}}}}}%
    \put(0.55270335,0.00049424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}{c}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rmse_comparison_bar_internal_revised.pdf}}%
    \put(0.08496774,0.08399083){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}{r}0\end{tabular}}}}%
    \put(0.08797649,0.21113951){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}{r}1.5\end{tabular}}}}%
    \put(0.08506973,0.37079579){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}{r}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rmse_comparison_bar_internal_revised.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/Setup.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup.pdf}}%
    \put(0.17993128,0.3475226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Workpiece\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup.pdf}}%
    \put(0.1688285,0.66874935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F/T Sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup.pdf}}%
    \put(0.37584314,0.89287723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ORION 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup.pdf}}%
    \put(0.51710373,0.58897825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Polishing Tool\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup.pdf}}%
    \put(0.28895788,0.14557448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Logger PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Setup.pdf}}%
    \put(0.7076561,0.29637303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signal Processer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Setup.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/abl2_var.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abl2_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.30948429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02828036)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abl2_var.pdf}}%
    \put(0.08573976,0.81506831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.08589692,0.90739705){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}350\end{tabular}}}}%
    \put(0.02493025,0.8856341){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma^*_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abl2_var.pdf}}%
    \put(0.06069191,0.9949845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Standard KF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abl2_var.pdf}}%
    \put(0.06141129,0.95348454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF \end{tabular}}}}%
    \put(0.30980521,0.99432752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF + $\Sigma_{\mathrm{emp},k}$ update \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abl2_var.pdf}}%
    \put(0.30994501,0.95351506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF + innovation scaling \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abl2_var.pdf}}%
    \put(0.79641792,0.99436388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abl2_var.pdf}}%
    \put(0.08579502,0.67980137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08459604,0.74463484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.02632082,0.71886156){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{emp,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abl2_var.pdf}}%
    \put(0.09083073,0.54491381){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08894902,0.60489199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.02681454,0.59250169){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{\nu,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abl2_var.pdf}}%
    \put(0.12154019,0.38459944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.29093065,0.385995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.45432005,0.38452798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.61810546,0.38167572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.78593253,0.38063511){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.93731918,0.37879408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abl2_var.pdf}}%
    \put(0.09097705,0.41162343){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09379817,0.49233131){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.02759359,0.47357082){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{d,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abl2_var.pdf}}%
    \put(0.12179982,0.06224406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22540428,0.06224406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.32900872,0.06068612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.43261319,0.06120546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.53621765,0.058392){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.63982212,0.058392){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.74342655,0.05735337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.84703102,0.05549313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.95063548,0.05773585){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abl2_var.pdf}}%
    \put(0.09862474,0.09104366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.09899194,0.14336701){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09899194,0.19936241){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.09899194,0.2553578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.09899194,0.30896639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.03079191,0.19464153){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error in Z (N)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abl2_var.pdf}}%
    \put(0.50929359,0.00765165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abl2_var.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/abl_1_var.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abl_1_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.75779856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70277898)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abl_1_var.pdf}}%
    \put(0.13760489,0.50268233){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1392126,0.55931276){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.03507989,0.56377559){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma^*_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abl_1_var.pdf}}%
    \put(0.13712579,0.40191387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.13799264,0.44320799){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.03200692,0.42857072){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{emp,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abl_1_var.pdf}}%
    \put(0.13755828,0.23387875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13545133,0.36229636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1373616,0.27630526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.1383804,0.32420056){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.03617628,0.27704049){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{\nu,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abl_1_var.pdf}}%
    \put(0.15064176,0.0582438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.35358944,0.05973624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.55725572,0.05992663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.76181165,0.06028197){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.96553508,0.05986618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abl_1_var.pdf}}%
    \put(0.13516812,0.09189354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1373616,0.13756599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.13790997,0.1835148){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03631906,0.13096933){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Sigma_{d,k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abl_1_var.pdf}}%
    \put(0.56172755,0.00770699){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.06438252,0.66980125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Standard KF \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abl_1_var.pdf}}%
    \put(0.0651179,0.62737882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF \end{tabular}}}}%
    \put(0.32503901,0.66912965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF + $\Sigma_{\mathrm{emp},k}$ update \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abl_1_var.pdf}}%
    \put(0.32518192,0.62741002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP-KF + innovation scaling \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abl_1_var.pdf}}%
    \put(0.82246828,0.66916682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abl_1_var.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/external_torques_error_6joint_external_rev_boxed.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'external_torques_error_6joint_external_rev_boxed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.22502028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62323635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.103955,0.45263485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10466788,0.50629801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.33233071,0.54078124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0.59157163,0.41253047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.59157163,0.48141791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.59157163,0.54193312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.81584695,0.54078835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.10244048,0.28091241){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.1023037,0.3243403){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0249736,0.33906079){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}External Torque Error (Nm)\end{tabular}}}}}%
    \put(0.59334088,0.26025749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.59334088,0.30456367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.59334088,0.34769794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.81583496,0.3765141){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0.55785225,0.00769228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.10301655,0.0935946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.1023037,0.15281655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10250315,0.20690086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.59334088,0.08453426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.59334088,0.14923559){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.59334088,0.20794234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.81583496,0.21276376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.33151071,0.37651145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.33151071,0.21276984){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.14310092,0.58919204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR-GP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.36812485,0.58919204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.60740877,0.587025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.85046423,0.587025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.1052191,0.54438905){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.10346723,0.37059338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{external_torques_error_6joint_external_rev_boxed.pdf}}%
    \put(0.1249688,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.31553029,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.49567888,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.61688366,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.79545601,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.97560457,0.0557623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{external_torques_error_6joint_external_rev_boxed.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/external_torques_error_6joint_internal_rev.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'external_torques_error_6joint_internal_rev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.75314884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62418253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.10415141,0.45349002){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10486564,0.50725456){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.3329586,0.54180294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0.59268931,0.41330986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.59268931,0.48232746){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.59268931,0.542957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.81738837,0.54181007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0.10321118,0.29111199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.10249699,0.34297086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.02502079,0.33970137){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}External Torque Error (Nm)\end{tabular}}}}}%
    \put(0.5944619,0.24873733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.5944619,0.29312722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.5944619,0.34234892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.81737636,0.37722545){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.1294865,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32040803,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.50089699,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.55890623,0.0077068){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.10321118,0.08502711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.10249699,0.15310527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10321118,0.22068021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.62233077,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.8012405,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.98172942,0.05311071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.5944619,0.08469397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.5944619,0.14951753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.5944619,0.2083352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.81737636,0.21316573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.33213705,0.3772228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0.33213705,0.21317182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0.10343841,0.54541757){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.10308556,0.3870027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.14171356,0.59242344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GMR-GP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.36716264,0.59242344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.60689865,0.59025229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NNADKF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{external_torques_error_6joint_internal_rev.pdf}}%
    \put(0.85041333,0.59025229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K-VARK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{external_torques_error_6joint_internal_rev.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/front_page.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'front_page.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.99073131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53766093)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{front_page.pdf}}%
    \put(0.08220883,0.05878686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.29119315,0.05878686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.51339385,0.05878686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.73559455,0.05878686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.95779525,0.05878686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.46713678,0.00834417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{front_page.pdf}}%
    \put(0.04839699,0.16817206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.04839699,0.28106455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.45003386,0.12378861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.83078393,0.12392349){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.04839699,0.39395705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.04839699,0.50684954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.0309953,0.27597657){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{front_page.pdf}}%
    \put(0.18628797,0.50809396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{front_page.pdf}}%
    \put(0.18628797,0.46348862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GP - KF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{front_page.pdf}}%
    \put(0.18628797,0.41888327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP - KF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{front_page.pdf}}%
    \put(0.52661025,0.50809396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model samples (A)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{front_page.pdf}}%
    \put(0.52661025,0.46348862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model samples (B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{front_page.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/residual_method_rmse_avg_comp.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'residual_method_rmse_avg_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38785228)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.10425925,0.3634704){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.25918337,0.32032578){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.298\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.22497188,0.05178584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sparse GP\end{tabular}}}}%
    \put(0.46605078,0.27681579){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.097\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.4303067,0.05178584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GP\end{tabular}}}}%
    \put(0.67734308,0.2746604){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.089\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.6474251,0.05178584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}KMP\end{tabular}}}}%
    \put(0.88481876,0.2966166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.134\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.85275993,0.05178584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NN\end{tabular}}}}%
    \put(0.53029096,0.0051774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{residual_method_rmse_avg_comp.pdf}}%
    \put(0.1039644,0.08184677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1039644,0.14758776){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.1039644,0.21934186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.1039644,0.29109611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.02443468,0.2318106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> visuals/residual_modelling_6axis.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'residual_modelling_6axis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44708877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68601239)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{residual_modelling_6axis.pdf}}%
    \put(0.31123439,0.59686894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{residual_modelling_6axis.pdf}}%
    \put(0.10025991,0.45850812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.10025991,0.52823595){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10025991,0.59796373){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.74082861,0.64828695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{residual_modelling_6axis.pdf}}%
    \put(0.91912146,0.64914757){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KMP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{residual_modelling_6axis.pdf}}%
    \put(0.30451687,0.65095549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sparse GPR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{residual_modelling_6axis.pdf}}%
    \put(0.57885207,0.64883308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{residual_modelling_6axis.pdf}}%
    \put(0.7913528,0.59686029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{residual_modelling_6axis.pdf}}%
    \put(0.57111977,0.45612285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30\end{tabular}}}}%
    \put(0.57111977,0.52776234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57111977,0.59940177){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.10025991,0.27205686){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-15\end{tabular}}}}%
    \put(0.10025991,0.33559212){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10025991,0.411154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.0250515,0.34529822){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Residual Torques (Nm)\end{tabular}}}}}%
    \put(0.57134215,0.27620177){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57134215,0.3351561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57134215,0.40114069){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.1472653,0.04950621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.32197287,0.04887722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.48959442,0.04887722){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}550\end{tabular}}}}%
    \put(0.10025991,0.10219794){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.10025991,0.16172121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10025991,0.21523113){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.62416913,0.04887076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.97267433,0.04887076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}550\end{tabular}}}}%
    \put(0.54761869,0.00771626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time step (Ts)\end{tabular}}}}%
    \put(0.57134215,0.09889062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.57134215,0.16904135){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57134215,0.23317887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{residual_modelling_6axis.pdf}}%
    \put(0.02729676,0.64830457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Test Points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{residual_modelling_6axis.pdf}}%
    \put(0.31123439,0.22279383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{residual_modelling_6axis.pdf}}%
    \put(0.7913528,0.40982953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{residual_modelling_6axis.pdf}}%
    \put(0.31123439,0.40983136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{residual_modelling_6axis.pdf}}%
    \put(0.7913528,0.22279882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint 6\end{tabular}}}}%
    \put(0.80724983,0.04865157){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{residual_modelling_6axis.pdf}}%
  \end{picture}%
\endgroup%


==> visuals/total_time_elapsed.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'total_time_elapsed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.1779021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42924097)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total_time_elapsed.pdf}}%
    \put(0.38900051,0.05793659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GMR-GP\end{tabular}}}}%
    \put(0.17708893,0.0579366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GPADKF\end{tabular}}}}%
    \put(0.59396765,0.05793659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K-VARK\end{tabular}}}}%
    \put(0.80653912,0.05793659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NNADKF\end{tabular}}}}%
    \put(0.02493938,0.22859762){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Total Time \end{tabular}}}}}%
    \put(1.00965489,0.23461744){\color[rgb]{0.83529412,0.67058824,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Proc. Time / Sample \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total_time_elapsed.pdf}}%
    \put(0.53385659,0.00049109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total_time_elapsed.pdf}}%
    \put(0.18397861,0.30385902){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.18239581,0.24496535){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.12\end{tabular}}}}%
    \put(0.38980483,0.17057347){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8.09\end{tabular}}}}%
    \put(0.60084597,0.15433662){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6.06\end{tabular}}}}%
    \put(0.80342636,0.25328524){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.7\end{tabular}}}}%
    \put(0.07913961,0.08353985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07913962,0.25776999){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.07935007,0.36253196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total_time_elapsed.pdf}}%
    \put(0.94018856,0.0853767){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.94071465,0.25960686){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.97012968,0.32825007){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.2\end{tabular}}}}%
    \put(0.38917406,0.11703637){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total_time_elapsed.pdf}}%
    \put(0.59740367,0.09963492){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{total_time_elapsed.pdf}}%
    \put(0.80289684,0.18999573){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{total_time_elapsed.pdf}}%
    \put(0.96431068,0.40345976){\color[rgb]{0.83529412,0.67058824,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\times 10^{-2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

